Algebras of Non-Local Screenings and Diagonal Nichols Algebras

In a vertex algebra setting, we consider non-local screening operators associated to the basis of any non-integral lattice. We have previously shown that, under certain restrictions, these screening operators satisfy the relations of a quantum shuffle algebra or Nichols algebra associated to a diagonal braiding, which encodes the non-locality and non-integrality. In the present article, we take all finite-dimensional diagonal Nichols algebras, as classified by Heckenberger, and find all lattice realizations of the braiding that are compatible with reflections. Usually, the realizations are unique or come as one- or two-parameter families. Examples include realizations of Lie superalgebras. We then study the associated algebra of screenings with improved methods. Typically, for positive definite lattices we obtain the Nichols algebra, such as the positive part of the quantum group, and for negative definite lattices we obtain a certain extension of the Nichols algebra generalizing the infinite quantum group with a large center.

==> (inline-0) <==
\begin{tabular}{p{5mm}|p{63mm}|p{18mm}|p{57mm}}
\hline
row & braiding & conditions & comments \\
\hline
\raisebox{-2mm}[0pt][0pt]{$2'$} & \begin{tikzpicture}
	\draw (0,0)--(1.6,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
			(1.7,0) circle[radius=0.1cm] node[anchor=south]{$ -1$};
	\draw (0.9,0) node[anchor=south]{$ -1$} node[anchor=north]{$ -m$};
	\draw (-0.1,-0.05) node[anchor=north]{$ m$};
	\draw (1.7,-0.05) node[anchor=north]{$ m$};
\end{tikzpicture} & & \raisebox{3mm}[0pt][0pt]{\text{one solution according to $A_2$ (see $2''$)}} \\
 \cline{2-2}
 & \begin{tikzpicture}
	\draw (0,0)--(1.6,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
			(1.7,0) circle[radius=0.1cm] node[anchor=south]{$-1$};
	\draw (0.9,0) node[anchor=south]{$ {-1}$} node[anchor=north]{$ -m$};
	\draw (-0.1,-0.05) node[anchor=north]{$ m$};
	\draw (1.7,-0.05) node[anchor=north]{$ 1$};
	\draw (2.8,0)--(4.4,0);
	\draw (2.7,0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
			(4.5,0) circle[radius=0.1cm] node[anchor=south]{$-1$};
	\draw (3.7,0) node[anchor=south]{$ -1$} node[anchor=north]{$ -2+m$};
		\draw (2.7,-0.05) node[anchor=north]{$ 1$};
	\draw (4.5,-0.05) node[anchor=north]{$ 1$};
\end{tikzpicture} & & \raisebox{3mm}[0pt][0pt]{\text{one solution according to $A(1,0)$ (see $3$)}}\\
\hline
\raisebox{3mm}[0pt][0pt]{$2''$} & \begin{tikzpicture}
	\draw (0,0)--(1.6,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ q$}
			(1.7,0) circle[radius=0.1cm] node[anchor=south]{$ q$};
	\draw (0.9,0) node[anchor=south]{$ q^{-1}$} node[anchor=north]{$ -m$};
	\draw (-0.1,-0.05) node[anchor=north]{$ m$};
	\draw (1.7,-0.05) node[anchor=north]{$ m$};
\end{tikzpicture} & \raisebox{3mm}[0pt][0pt]{$q\neq \pm 1$} & \raisebox{3mm}[0pt][0pt]{\text{Cartan, $A_2$}} \\
\hline
\raisebox{4mm}[0pt][0pt]{3}& \begin{tikzpicture}
	\draw (0,0)--(1.6,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ q$}
			(1.7,0) circle[radius=0.1cm] node[anchor=south]{$-1$};
	\draw (0.9,0) node[anchor=south]{$ q^{-1}$} node[anchor=north]{$ -m$};
	\draw (-0.1,-0.05) node[anchor=north]{$ m$};
	\draw (1.7,-0.05) node[anchor=north]{$ 1$};
	\draw (2.8,0)--(4.4,0);
	\draw (2.7,0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
			(4.5,0) circle[radius=0.1cm] node[anchor=south]{$-1$};
	\draw (3.7,0) node[anchor=south]{$ q$} node[anchor=north]{$ -2+m$};
		\draw (2.7,-0.05) node[anchor=north]{$ 1$};
	\draw (4.5,-0.05) node[anchor=north]{$ 1$};
\end{tikzpicture} & \raisebox{3mm}[0pt][0pt]{$q\neq \pm 1$} & \raisebox{3mm}[0pt][0pt]{\text{super Lie, $A(1,0)$}}
\\
\hline
\raisebox{-2mm}[0pt][0pt]{$4'$} & \begin{tikzpicture}
	\draw (0,0)--(1.6,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ i$}
			(1.7,0) circle[radius=0.1cm] node[anchor=south]{$ -1$};
	\draw (0.9,0) node[anchor=south]{$ -1$} node[anchor=north]{$ -2m$};
	\draw (-0.1,-0.05) node[anchor=north]{$ m$};
	\draw (1.7,-0.05) node[anchor=north]{$ 2m$};
\end{tikzpicture} & \raisebox{-2mm}[0pt][0pt]{$i \in \mathbb{G}_4$} & \raisebox{3mm}[0pt][0pt]{\text{one solution according to $B_2$ (see $4'''$)}} \\
 \cline{2-2}
 & \begin{tikzpicture}
	\draw (0,0)--(1.6,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ i$}
			(1.7,0) circle[radius=0.1cm] node[anchor=south]{$-1$};
	\draw (0.9,0) node[anchor=south]{$ {-1}$} node[anchor=north]{$ -2m$};
	\draw (-0.1,-0.05) node[anchor=north]{$ m$};
	\draw (1.7,-0.05) node[anchor=north]{$ 1$};
	\draw (2.8,0)--(4.4,0);
	\draw (2.7,0) circle[radius=0.1cm] node[anchor=south]{$ i$}
			(4.5,0) circle[radius=0.1cm] node[anchor=south]{$-1$};
	\draw (3.7,0) node[anchor=south]{$ -1$} node[anchor=north]{$ \;\;-2+2m$};
		\draw (2.5,-0.05) node[anchor=north]{$-m+1$};
	\draw (4.7,-0.05) node[anchor=north]{$ 1$};
\end{tikzpicture} & & \raisebox{3mm}[0pt][0pt]{\text{one solution according to $B(1,1)$ (see $5)\!$}} \\
\hline
\raisebox{-2mm}[0pt][0pt]{$4''$} & \begin{tikzpicture}
	\draw (0,0)--(1.6,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta$}
			(1.7,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta^{-1}$};
	\draw (0.8,0) node[anchor=south]{$ \zeta $} node[anchor=north]{$ -2m$};
	\draw (-0.1,-0.05) node[anchor=north]{$ m$};
	\draw (1.7,-0.05) node[anchor=north]{$ 2m$};
\end{tikzpicture} & \raisebox{-2mm}[0pt][0pt]{$\zeta \in \mathbb{G}_3$} & \raisebox{3mm}[0pt][0pt]{\text{one solution according to $B_2$ (see $4'''$)}} \\
 \cline{2-2}
 & \begin{tikzpicture}
	\draw (0,0)--(1.6,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta$}
			(1.7,0) circle[radius=0.1cm] node[anchor=south]{$\zeta^{-1}$};
	\draw (0.8,0) node[anchor=south]{$ \zeta$} node[anchor=north]{$ -2m$};
	\draw (-0.1,-0.05) node[anchor=north]{$ \frac{2}{3}$};
	\draw (1.7,-0.05) node[anchor=north]{$ 2m$};
	\draw (2.8,0)--(4.4,0);
	\draw (2.7,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta$}
			(4.5,0) circle[radius=0.1cm] node[anchor=south]{$\zeta^{-1}$};
	\draw (3.5,0) node[anchor=south]{$ \zeta $} node[anchor=north]{$ -\frac{8}{3}+2m$};
		\draw (2.5,-0.05) node[anchor=north]{$ \frac{2}{3}$};
	\draw (4.7,-0.05) node[anchor=north]{$ \;\;\;\;\frac{8}{3}-2m$};
\end{tikzpicture} & & \raisebox{6mm}[0pt][0pt]{\text{one solution according to $6$}} \\
\hline
\raisebox{3mm}[0pt][0pt]{$4'''$}& \begin{tikzpicture}
	\draw (0,0)--(1.6,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ q$}
			(1.7,0) circle[radius=0.1cm] node[anchor=south]{$ q^2$}node[anchor=north]{$ 2m$};
	\draw (0.9,0) node[anchor=south]{$ q^{-2}$} node[anchor=north]{$ -2m$};
		\draw (-0.1,-0.05) node[anchor=north]{$ m$};
\end{tikzpicture} & \raisebox{4mm}[0pt][0pt]{$\begin{array}{@{}l@{}}q\neq \pm 1, \\ q\not\in \mathbb{G}_3, \mathbb{G}_4\end{array}$} & \raisebox{3mm}[0pt][0pt]{\text{Cartan, $B_2$}} \\
\hline
\raisebox{4mm}[0pt][0pt]{5}& \begin{tikzpicture}
	\draw (0,0)--(1.6,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ q$}
			(1.7,0) circle[radius=0.1cm] node[anchor=south]{$ {-1}$};
	\draw (0.9,0) node[anchor=south]{$ q^{-2}$}node[anchor=north]{$ -2m$};
	\draw (-0.1,-0.05) node[anchor=north]{$ m$};
		\draw (1.7,-0.05) node[anchor=north]{$ 1$};
	\draw (2.8,0)--(4.4,0);
	\draw (2.7,0) circle[radius=0.1cm] node[anchor=south]{$ -q^{-1}$}
	 (2.5,0) node[anchor=north]{$ 1-m$}
			(4.5,0) circle[radius=0.1cm] node[anchor=south]{$ -1$};
	\draw (3.7,0) node[anchor=south]{$ q^{2}$}node[anchor=north]{$ -2+2m$};
		\draw (4.5,-0.05) node[anchor=north]{$ 1$};
\end{tikzpicture} & \raisebox{4mm}[0pt][0pt]{$\begin{array}{@{}l@{}}q\neq \pm 1, \\ q \not\in \mathbb{G}_4\end{array}$} & \raisebox{3mm}[0pt][0pt]{\text{super Lie, $B(1,1)$}} \\
\hline
\raisebox{5mm}[0pt][0pt]{6}& \begin{tikzpicture}
	\draw (0,0)--(1.6,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta$} node[anchor=north]{$ \frac{2}{3}$}
			(1.7,0) circle[radius=0.1cm] node[anchor=south]{$ q$};
	\draw (0.9,0) node[anchor=south]{$ q^{-1}$}node[anchor=north]{$ -m$};
	\draw (1.7,-0.05) node[anchor=north]{$ m$};
	\draw (2.8,0)--(4.4,0);
	\draw (2.7,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta$} node[anchor=north]{$ \frac{2}{3}$};
	\draw (4.5,0) circle[radius=0.1cm];
	\draw (4.8,0) node[anchor=south]{$ \zeta q^{-1}$};
	\draw (3.5,0) node[anchor=south]{$ \zeta^{-1}q$}node[anchor=north]{$ -\frac{8}{3}+r$};
\draw (4.9,0) node[anchor=north]{$ \frac{8}{3}-m$};
\end{tikzpicture}& \raisebox{3mm}[0pt][0pt]{$\begin{array}{@{}l@{}}\zeta \in \mathbb{G}_3,\\
q\neq 1, \ \zeta, \ \zeta^{2}\end{array}$}
& \\
\hline
\raisebox{1mm}[0pt][0pt]{7}& \begin{tikzpicture}
	\draw (0,0)--(1.6,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta$}
			(1.7,0) circle[radius=0.1cm] node[anchor=south]{$ {-1}$};
	\draw (0.9,0) node[anchor=south]{$ -\zeta$};
	\draw (2.8,0)--(4.4,0);
	\draw (2.7,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta^{-1}$}
			(4.5,0) circle[radius=0.1cm] node[anchor=south]{$ -1$};
	\draw (3.7,0) node[anchor=south]{$ -\zeta^{-1}$};
\end{tikzpicture}& \raisebox{1mm}[0pt][0pt]{$\zeta \in \mathbb{G}_{3}$}& \raisebox{1mm}[0pt][0pt]{\text{no solution}}\\
\hline
\end{tabular}
\end{table}

\begin{table}[t!]\centering\footnotesize \renewcommand{\arraystretch}{1.0}
\begin{tabular}{p{5mm}|p{66mm}|p{18mm}|p{54mm}}
\hline
\raisebox{5mm}[0pt][0pt]{8}& \begin{tikzpicture}
	\draw (0,0)--(1.2,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ -\zeta^{-2}$}
			(1.3,0) circle[radius=0.1cm] node[anchor=south]{$ -\zeta^{2}$};
	\draw (0.7,0) node[anchor=south]{$ -\zeta^{3}$};
	\draw (2.2,0)--(3.4,0);
	\draw (2.1,0) circle[radius=0.1cm] node[anchor=south]{$ -\zeta^{-2} $}
			(3.5,0) circle[radius=0.1cm] node[anchor=south]{$ -1$};
	\draw (2.9,0) node[anchor=south]{$ \zeta^{-1}$};
	\draw (4.4,0)--(5.6,0);
	\draw (4.3,0) circle[radius=0.1cm] node[anchor=south]{$ -\zeta^{2}$}
			(5.7,0) circle[radius=0.1cm] node[anchor=south]{$ -1$};
	\draw (5,0) node[anchor=south]{$ -\zeta$};
	\draw (0,-0.8)--(1.2,-0.8);
	\draw (-0.1,-0.8) circle[radius=0.1cm] node[anchor=south]{$ -\zeta^{3}$}
			(1.3,-0.8) circle[radius=0.1cm] node[anchor=south]{$ -1$};
	\draw (0.7,-0.8) node[anchor=south]{$ \zeta$};
	\draw (2.2,-0.8)--(3.4,-0.8);
	\draw (2.1,-0.8) circle[radius=0.1cm] node[anchor=south]{$ -\zeta^{3}$}
			(3.5,-0.8) circle[radius=0.1cm] node[anchor=south]{$ -1$};
	\draw (2.9,-0.8) node[anchor=south]{$ -\zeta^{-1}$};
\end{tikzpicture} & \raisebox{5mm}[0pt][0pt]{$\zeta \in \mathbb{G}_{12}$} & \raisebox{5mm}[0pt][0pt]{\text{no solution}} \\
\hline
\raisebox{10mm}[0pt][0pt]{9}& \begin{tikzpicture}
	\draw (0,0)--(1.6,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ -\zeta^2$} node[anchor=north]{$ \frac{2}{3}$}
			(1.7,0) circle[radius=0.1cm] node[anchor=south]{$ -\zeta^{2}$}node[anchor=north]{$ \frac{2}{3}$};
	\draw (0.9,0) node[anchor=south]{$ \zeta$} node[anchor=north]{$ -\frac{7}{6}$};
	\draw (2.8,0)--(4.4,0);
	\draw (2.7,0) circle[radius=0.1cm] node[anchor=south]{$ -\zeta^2$} node[anchor=north]{$ \frac{2}{3}$}
			(4.5,0) circle[radius=0.1cm] node[anchor=south]{$ -1$} ;
	\draw (3.5,0) node[anchor=south]{$ \zeta^{3}$}node[anchor=north]{$ -\frac{3}{2}$};
		\draw (4.5,-0.08) node[anchor=north]{$ 1$};
	\draw (0.0,-1.1)--(1.6,-1.1);
	\draw (-0.1,-1.1) circle[radius=0.1cm] node[anchor=south]{$ -\zeta^{-1}$} node[anchor=north]{$ \frac{1}{6}$}
			(1.7,-1.1) circle[radius=0.1cm] node[anchor=south]{$ -1$} ;
	\draw (1.0,-1.1) node[anchor=south]{$ -\zeta^3$} node[anchor=north]{$ -\frac{1}{2}$};
			\draw (1.7,-1.18) node[anchor=north]{$ 1$};
\end{tikzpicture} & \raisebox{10mm}[0pt][0pt]{$\zeta \in \mathbb{G}_{12}$} & \\
\hline
\raisebox{10mm}[0pt][0pt]{10} & \begin{tikzpicture}
	\draw (0,0)--(1.6,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ -\zeta$} node[anchor=north]{$ \frac{5}{9}$}
			(1.7,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta^{3}$} node[anchor=north]{$ \frac{2}{3}$};
	\draw (0.9,0) node[anchor=south]{$ \zeta^{-2}$}node[anchor=north]{$ -\frac{10}{9}$};
	\draw (2.8,0)--(4.4,0);
	\draw (2.7,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta^3$} node[anchor=north]{$ \frac{2}{3}$}
			(4.5,0) circle[radius=0.1cm] node[anchor=south]{$ -1$} ;
	\draw (3.5,0) node[anchor=south]{$ \zeta^{-1}$}node[anchor=north]{$ -\frac{14}{9}$};
		\draw (4.5,-0.08) node[anchor=north]{$ 1$};
	\draw (0.0,-1.1)--(1.6,-1.1);
	\draw (-0.1,-1.1) circle[radius=0.1cm] node[anchor=south]{$ -\zeta^{2}$} node[anchor=north]{$ \frac{1}{9}$}
			(1.7,-1.1) circle[radius=0.1cm] node[anchor=south]{$ -1$};
	\draw (0.8,-1.1) node[anchor=south]{$ \zeta$}node[anchor=north]{$ -\frac{4}{9}$};
			\draw (1.7,-1.18) node[anchor=north]{$ 1$};
\end{tikzpicture} & \raisebox{10mm}[0pt][0pt]{$\zeta \in \mathbb{G}_{9}$} & \\
\hline
\raisebox{3mm}[0pt][0pt]{11} & \begin{tikzpicture}
	\draw (0,0)--(1.6,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ q$}
			(1.7,0) circle[radius=0.1cm] node[anchor=south]{$ q^{3}$}node[anchor=north]{$ 3r$};
	\draw (0.8,0) node[anchor=south]{$ q^{-3}$} node[anchor=north]{$ -3r$};
		\draw (-0.1,-0.07) node[anchor=north]{$ r$};
\end{tikzpicture} & \raisebox{3mm}[0pt][0pt]{$\begin{array}{@{}l@{}}q \not\in \mathbb{G}_{3}, \\ q\neq \pm 1\end{array}$} & \raisebox{3mm}[0pt][0pt]{\text{Cartan, $G_2$}} \\
\hline
\raisebox{10mm}[0pt][0pt]{12} & \begin{tikzpicture}
	\draw (0,0)--(1.6,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta^2$} node[anchor=north]{$ \frac{1}{2}$}
			(1.7,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta^{-1}$}node[anchor=north]{$ \frac{7}{4}$};
	\draw (0.7,0) node[anchor=south]{$ \zeta$}node[anchor=north]{$ -\frac{7}{4}$};;
	\draw (2.8,0)--(4.4,0);
	\draw (2.7,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta^2$} node[anchor=north]{$ \frac{1}{2}$}
			(4.5,0) circle[radius=0.1cm] node[anchor=south]{$ -1$};
	\draw (3.5,0) node[anchor=south]{$ -\zeta^{-1}$}node[anchor=north]{$ -\frac{5}{4}$};
	\draw (0.0,-1.1)--(1.6,-1.1);
	\draw (-0.1,-1.1) circle[radius=0.1cm] node[anchor=south]{$ \zeta$} node[anchor=north]{$ \frac{1}{4}$};
	\draw	(1.7,-1.1) circle[radius=0.1cm] node[anchor=south]{$ -1$};
	\draw (0.8,-1.1) node[anchor=south]{$ -\zeta$}node[anchor=north]{$ -\frac{3}{4}$};
			\draw (4.5,-0.08) node[anchor=north]{$ 1$};
			\draw (1.7,-1.18) node[anchor=north]{$ 1$};
\end{tikzpicture} & \raisebox{10mm}[0pt][0pt]{$\zeta \in \mathbb{G}_{8}$} & \\
\hline
\raisebox{10mm}[0pt][0pt]{13} & \begin{tikzpicture}
	\draw (0,0)--(1.6,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta^6$} node[anchor=north]{$ \frac{1}{2}$}
			(1.7,0) circle[radius=0.1cm] node[anchor=south]{$ -\zeta^{-4}$}node[anchor=north]{$ \frac{2}{3}$};
	\draw (0.7,0) node[anchor=south]{$ -\zeta^{-1}$} node[anchor=north]{$ -\frac{13}{12}$};;
	\draw (2.8,0)--(4.4,0);
	\draw (2.7,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta^6$} node[anchor=north]{$ \frac{1}{2}$}
			(4.5,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta^{-1}$}node[anchor=north]{$ \frac{23}{12}$};
	\draw (3.5,0) node[anchor=south]{$ \zeta$}node[anchor=north]{$ -\frac{23}{12}$};;

	\draw (0,-1.1)--(1.6,-1.1);
	\draw (-0.1,-1.1) circle[radius=0.1cm] node[anchor=south]{$ -\zeta^{-4}$} node[anchor=north]{$ \frac{2}{3}$}
			(1.7,-1.1) circle[radius=0.1cm] node[anchor=south]{$ -1$};
	\draw (0.7,-1.1) node[anchor=south]{$ \zeta^5$} node[anchor=north]{$ -\frac{19}{12}$};;
	
	\draw (2.8,-1.1)--(4.4,-1.1);
	\draw (2.7,-1.1) circle[radius=0.1cm] node[anchor=south]{$ \zeta$}node[anchor=north]{$ \frac{1}{12}$}
			(4.5,-1.1) circle[radius=0.1cm] node[anchor=south]{$ -1$} ;
	\draw (3.5,-1.1) node[anchor=south]{$ \zeta^{-5}$} node[anchor=north]{$ -\frac{5}{12}$};
\draw (4.5,-1.18) node[anchor=north]{$ 1$};
			\draw (1.7,-1.18) node[anchor=north]{$ 1$};	
\end{tikzpicture} &\raisebox{10mm}[0pt][0pt]{$\zeta \in \mathbb{G}_{24}$} & \\
\hline
\raisebox{3mm}[0pt][0pt]{14} & \begin{tikzpicture}
	\draw (0,0)--(1.6,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta$} node[anchor=north]{$ \frac{2}{5}$};
	\draw(1.7,0) circle[radius=0.1cm] node[anchor=south]{$ {-1}$} ;
	\draw (0.7,0) node[anchor=south]{$ \zeta^{2}$} node[anchor=north]{$ -\frac{6}{5}$};
	\draw (2.8,0)--(4.4,0);
	\draw (2.7,0) circle[radius=0.1cm] node[anchor=south]{$ -\zeta^{-2}$} node[anchor=north]{$ \frac{1}{5}$};
	\draw (4.5,0) circle[radius=0.1cm] node[anchor=south]{$ -1$} ;
	\draw (3.7,0) node[anchor=south]{$ \zeta^{-2}$} node[anchor=north]{$ -\frac{4}{5}$};
\draw (4.5,-0.08) node[anchor=north]{$ 1$};
			\draw (1.7,-0.08) node[anchor=north]{$ 1$};	
\end{tikzpicture} & \raisebox{3mm}[0pt][0pt]{$\zeta \in \mathbb{G}_{5}$} & \\
\hline
\raisebox{5mm}[0pt][0pt]{15}&
\begin{tikzpicture}
	\draw (0,0)--(1.6,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta$}
			(1.7,0) circle[radius=0.1cm] node[anchor=south]{$ -1$};
	\draw (0.7,0) node[anchor=south]{$ \zeta^{-3}$};
	\draw (2.8,0)--(4.4,0);
	\draw (2.7,0) circle[radius=0.1cm] node[anchor=south]{$ -\zeta$}
			(4.5,0) circle[radius=0.1cm] node[anchor=south]{$-1 $};
	\draw (3.5,0) node[anchor=south]{$ -\zeta^{-3}$};
	\draw (0,-0.8)--(1.6,-0.8);
	\draw (-0.1,-0.8) circle[radius=0.1cm] node[anchor=south]{$ -\zeta^{-2}$}
			(1.7,-0.8) circle[radius=0.1cm] node[anchor=south]{$ -1$};
	\draw (0.7,-0.8) node[anchor=south]{$ \zeta^3$};
	\draw (2.8,-0.8)--(4.4,-0.8);
	\draw (2.7,-0.8) circle[radius=0.1cm] node[anchor=south]{$ -\zeta^{-2}$}
			(4.5,-0.8) circle[radius=0.1cm] node[anchor=south]{$ -1$};
	\draw (3.5,-0.8) node[anchor=south]{$ -\zeta^{-3}$};
\end{tikzpicture}
& \raisebox{5mm}[0pt][0pt]{$\zeta \in \mathbb{G}_{20}$} & \raisebox{5mm}[0pt][0pt]{\text{no solution}}\\
\hline
\raisebox{5mm}[0pt][0pt]{16}& \begin{tikzpicture}
	\draw (0,0)--(1.6,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ -\zeta$}
			(1.7,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta^{5}$};
	\draw (0.7,0) node[anchor=south]{$ -\zeta^{-3}$};
	\draw (2.8,0)--(4.4,0);
	\draw (2.7,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta^3$}
			(4.5,0) circle[radius=0.1cm] node[anchor=south]{$ -\zeta^{-4}$};
	\draw (3.5,0) node[anchor=south]{$ -\zeta^{4}$};
	\draw (0,-0.8)--(1.6,-0.8);
	\draw (-0.1,-0.8) circle[radius=0.1cm] node[anchor=south]{$ \zeta^{5}$}
			(1.7,-0.8) circle[radius=0.1cm] node[anchor=south]{$ -1$};
	\draw (0.7,-0.8) node[anchor=south]{$ -\zeta^{-2}$};
	\draw (2.8,-0.8)--(4.4,-0.8);
	\draw (2.7,-0.8) circle[radius=0.1cm] node[anchor=south]{$ \zeta^{3}$}
			(4.5,-0.8) circle[radius=0.1cm] node[anchor=south]{$ -1$};
	\draw (3.5,-0.8) node[anchor=south]{$ -\zeta^{2}$};
\end{tikzpicture}& \raisebox{5mm}[0pt][0pt]{$\zeta \in \mathbb{G}_{15}$} & \raisebox{5mm}[0pt][0pt]{\text{no solution}} \\
\hline
\raisebox{5mm}[0pt][0pt]{17} &\begin{tikzpicture}
	\draw (0,0)--(1.6,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ -\zeta$} node[anchor=north]{$ \frac{6}{14}$}
			(1.7,0) circle[radius=0.1cm] node[anchor=south]{$ {-1}$};
	\draw (0.9,0) node[anchor=south]{$ -\zeta^{-3}$} node[anchor=north]{$ -\frac{9}{7}$} ;
	\draw (2.8,0)--(4.4,0);
	\draw (2.7,0) circle[radius=0.1cm] node[anchor=south]{$ -\zeta^{-2}$} node[anchor=north]{$ \frac{2}{14}$}
			(4.5,0) circle[radius=0.1cm] node[anchor=south]{$ -1$};
	\draw (3.7,0) node[anchor=south]{$ -\zeta^{3}$} node[anchor=north]{$ -\frac{5}{7}$};
	\draw (4.5,-0.08) node[anchor=north]{$ 1$};
			\draw (1.7,-0.08) node[anchor=north]{$ 1$};	
\end{tikzpicture} & \raisebox{5mm}[0pt][0pt]{$\zeta \in \mathbb{G}_{7}$}& \raisebox{3mm}[0pt][0pt]{\hphantom{\text{one solution according to $A_2$ (see $2''$)}}}\\
\hline
\end{tabular}
\begin{tabular}{p{5mm}|p{66mm}|p{15mm}|p{57mm}}
\hline
row & braiding & conditions & comments \\
\hline
$1'$ & \begin{tikzpicture}
	\draw (0,0)--(1.4,0) (1.6,0)--(3,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ -1$} node[anchor=north]{$ m$}
			(1.5,0) circle[radius=0.1cm] node[anchor=south]{$ -1 $}node[anchor=north]{$ m$}
			(3.1,0) circle[radius=0.1cm] node[anchor=south]{$ -1 $}node[anchor=north]{$ m$};
	\draw (0.7,0) node[anchor=south]{$ {-1}$}node[anchor=north]{$ -m$};
	\draw (2.3,0) node[anchor=south]{$ {-1}$} node[anchor=north]{$ -m$};
\end{tikzpicture} &   & \raisebox{5mm}[0pt][0pt]{\text{one solution according to $A_3$ (see $1''$)}} \\
 \cline{2-2}
 & \begin{tikzpicture}
	\draw (0,0)--(1.4,0) (1.6,0)--(3,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ -1$} node[anchor=north]{$ 1$}
			(1.5,0) circle[radius=0.1cm] node[anchor=south]{$ -1 $}node[anchor=north]{$ m$}
			(3.1,0) circle[radius=0.1cm] node[anchor=south]{$ -1 $}node[anchor=north]{$ m$};
	\draw (0.7,0) node[anchor=south]{$ {-1}$}node[anchor=north]{$ -m$};
	\draw (2.3,0) node[anchor=south]{$ {-1}$} node[anchor=north]{$ -m$};
		\draw (0.0,-1.0)--(1.4,-1.0) (1.6,-1.0)--(3.0,-1.0);
	\draw (-0.1,-1.0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
	(1.5,-1.0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
	(3.1,-1.0) circle[radius=0.1cm] node[anchor=south]{$ -1$};
	\draw (0.7,-1.0) node[anchor=south]{$ -1$};
	\draw (2.3,-1.0) node[anchor=south]{$ -1$};
			\draw (-0.1,-1.0) node[anchor=north]{$ 1$}
	(1.5,-1.0) node[anchor=north]{$ 1$}
	(3.1,-1.0) node[anchor=north]{$ m$};
	\draw (0.7,-1.1) node[anchor=north]{$ -2+m$};
	\draw (2.3,-1.0) node[anchor=north]{$ -m$};
\end{tikzpicture} & & \raisebox{10mm}[0pt][0pt]{\text{one solution according to $A(2,0)$ (see $4)$}}\\
 \cline{2-2}
 \end{tabular}
\end{table}

\begin{table}[h!]\centering\footnotesize \renewcommand{\arraystretch}{1.1}
\begin{tabular}{p{5mm}|p{66mm}|p{15mm}|p{57mm}}
  \cline{2-2}
   & \begin{tikzpicture}
	\draw (0,0)--(1.4,0) (1.6,0)--(3,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ -1$} node[anchor=north]{$ m$}
			(1.5,0) circle[radius=0.1cm] node[anchor=south]{$ -1 $}node[anchor=north]{$ 1$}
			(3.1,0) circle[radius=0.1cm] node[anchor=south]{$ -1 $};
	\draw (0.7,-1.0) node[anchor=south]{$ {-1}$}node[anchor=north]{$ -m$};
	\draw (2.3,-1.0) node[anchor=south]{$ {-1}$} node[anchor=north]{$ \!\!-2+m$};
	\draw (3.3,-1.0) node[anchor=north]{$\; 2-m$};
	\draw (0.0,-1.0)--(1.4,-1.0) (1.6,-1.0)--(3.0,-1.0);
	\draw (-0.1,-1.0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
	(1.5,-1.0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
	(3.1,-1.0) circle[radius=0.1cm] node[anchor=south]{$ -1$};
	\draw (0.7,-1.0) node[anchor=south]{$ -1$};
	\draw (2.3,-1.0) node[anchor=south]{$ {-1}$};
	\draw (0,-2)--(1.4,-2) (1.6,-2)--(3,-2);
	\draw (-0.1,-2) circle[radius=0.1cm] node[anchor=south]{$ -1$}
	(1.5,-2) circle[radius=0.1cm] node[anchor=south]{$ -1$}
	(3.1,-2) circle[radius=0.1cm] node[anchor=south]{$ -1$};
	\draw (0.7,-2) node[anchor=south]{$ {-1}$};
	\draw (2.3,-2) node[anchor=south]{$ {-1}$};
	\draw (0.0,-3.0)--(1.4,-3.0) (1.6,-3.0)--(3.0,-3.0);
	\draw (-0.1,-3.0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
	(1.5,-3.0) circle[radius=0.1cm] node[anchor=south]{$ {-1}$}
	(3.1,-3.0) circle[radius=0.1cm] node[anchor=south]{$ -1$};
	\draw (0.7,-3.0) node[anchor=south]{$ -1$};
	\draw (2.3,-3.0) node[anchor=south]{$ -1$};
	\draw (-0.1,-1.0) node[anchor=north]{$ 1$}
	(1.5,-1.0) node[anchor=north]{$ 1$}
	(3.1,0.0) node[anchor=north]{$ 1$};
	\draw (0.7,-0.1) node[anchor=north]{$ m-2 $};
	\draw (2.3,0) node[anchor=north]{$ -m$};
	\draw (-0.1,-2.0) node[anchor=north]{$ 1$}
	(1.5,-2.0) node[anchor=north]{$ m$}
	(3.1,-2.0) node[anchor=north]{$ 1$};
	\draw (0.7,-2.0) node[anchor=north]{$ -m $};
	\draw (2.3,-2.0) node[anchor=north]{$ -m$};	
	\draw (-0.2,-3.0) node[anchor=north]{$ 1 $}
	(1.5,-3.0) node[anchor=north]{$ \;\;2-m $}
	(3.3,-3.0) node[anchor=north]{$ \;\;1 $};
	\draw (0.5,-3.1) node[anchor=north]{$ -2+m $};
	\draw (2.5,-3.1) node[anchor=north]{$\;\;\; -2+m $};
\end{tikzpicture} & & \raisebox{19mm}[0pt][0pt]{\text{one solution according to $A(1,1)$ (see $8$)}} \\
\hline
\raisebox{3mm}[0pt][0pt]{$1''$} &\begin{tikzpicture}
	\draw (0,0)--(1.4,0) (1.6,0)--(3,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ q$} node[anchor=north]{$ m$}
			(1.5,0) circle[radius=0.1cm] node[anchor=south]{$ q $}node[anchor=north]{$ m$}
			(3.1,0) circle[radius=0.1cm] node[anchor=south]{$ q $}node[anchor=north]{$ m$};
	\draw (0.7,0) node[anchor=south]{$ q^{-1}$}node[anchor=north]{$ -m$};
	\draw (2.3,0) node[anchor=south]{$ q^{-1}$} node[anchor=north]{$ -m$};
\end{tikzpicture} & \raisebox{3mm}[0pt][0pt]{$q\neq \pm 1$} & \raisebox{3mm}[0pt][0pt]{\text{Cartan, $A_3$}}\\	
\hline
\raisebox{3mm}[0pt][0pt]{$2'$} & \begin{tikzpicture}
	\draw (0,0)--(1.4,0) (1.6,0)--(3,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ -1$} node[anchor=north]{$2m $}
			(1.5,0) circle[radius=0.1cm] node[anchor=south]{$ -1 $}node[anchor=north]{$2m $}
			(3.1,0) circle[radius=0.1cm] node[anchor=south]{$ i $}node[anchor=north]{$ m $};
	\draw (0.7,0) node[anchor=south]{$ -1$}node[anchor=north]{$ -2m$};
	\draw (2.3,0) node[anchor=south]{$ -1$} node[anchor=north]{$ -2m$};
\end{tikzpicture} & \raisebox{3mm}[0pt][0pt]{$i \in \mathbb{G}_4$} &\raisebox{3mm}[0pt][0pt]{\text{one solution according to $B_3$ (see $2''$)}} \\
 \cline{2-2}
 & \begin{tikzpicture}
	\draw (0,0)--(1.4,0) (1.6,0)--(3,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ -1$} node[anchor=north]{$1 $}
			(1.5,0) circle[radius=0.1cm] node[anchor=south]{$ -1 $}node[anchor=north]{$2m $}
			(3.1,0) circle[radius=0.1cm] node[anchor=south]{$ i $}node[anchor=north]{$ m $};
	\draw (0.7,0) node[anchor=south]{$ -1$}node[anchor=north]{$ -2m$};
	\draw (2.3,0) node[anchor=south]{$ -1$} node[anchor=north]{$ -2m$};
		\draw (0.0,-1.0)--(1.4,-1.0) (1.6,-1.0)--(3.0,-1.0);
	\draw (-0.1,-1.0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
	(1.5,-1.0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
	(3.1,-1.0) circle[radius=0.1cm] node[anchor=south]{$ i$};
	\draw (0.7,-1.0) node[anchor=south]{$ -1$};
	\draw (2.3,-1.0) node[anchor=south]{$ -1$};
	\draw (0,-2)--(1.4,-2) (1.6,-2)--(3,-2);
	\draw (-0.1,-2) circle[radius=0.1cm] node[anchor=south]{$ -1$}
	(1.5,-2) circle[radius=0.1cm] node[anchor=south]{$ -1$}
	(3.1,-2) circle[radius=0.1cm] node[anchor=south]{$ i$};
	\draw (0.7,-2) node[anchor=south]{$ -1$};
	\draw (2.3,-2) node[anchor=south]{$ -1$};
	\draw (-0.1,-1.0) node[anchor=north]{$ 1$}
	(1.5,-1.0) node[anchor=north]{$ 1$}
	(3.1,-1.0) node[anchor=north]{$ m$};
	\draw (0.7,-1.1) node[anchor=north]{$ -2+2m$};
	\draw (2.3,-1.0) node[anchor=north]{$ -2m$};
	\draw (-0.1,-2) node[anchor=north]{$ 2m$}
	(1.5,-2) node[anchor=north]{$ 1$}
	(3.7,-2) node[anchor=north]{$ -m+1$};
	\draw (0.7,-2) node[anchor=north]{$ -2m $};
	\draw (2.3,-2) node[anchor=north]{$ -2+2m$};
\end{tikzpicture} & & \raisebox{14mm}[0pt][0pt]{\text{one solution according to $B(2,1)$ (see $5)\!$}}\\
\hline
\raisebox{4mm}[0pt][0pt]{$2''$} &\begin{tikzpicture}
	\draw (0,0)--(1.4,0) (1.6,0)--(3,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ q^2$} node[anchor=north]{$2m $}
			(1.5,0) circle[radius=0.1cm] node[anchor=south]{$ q^2 $}node[anchor=north]{$2m $}
			(3.1,0) circle[radius=0.1cm] node[anchor=south]{$ q $}node[anchor=north]{$ m $};
	\draw (0.7,0) node[anchor=south]{$ q^{-2}$}node[anchor=north]{$ -2m$};
	\draw (2.3,0) node[anchor=south]{$ q^{-2}$} node[anchor=north]{$ -2m$};
\end{tikzpicture} & \raisebox{4mm}[0pt][0pt]{$\begin{array}{@{}l@{}}q\neq \pm 1, \\ q \not \in \mathbb{G}_4\end{array}$} & \raisebox{4mm}[0pt][0pt]{\text{Cartan, $B_3$}} \\	
\hline
\raisebox{3mm}[0pt][0pt]{3} &\begin{tikzpicture}
	\draw (0,0)--(1.4,0) (1.6,0)--(3,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ q$} node[anchor=north]{$ m $}
			(1.5,0) circle[radius=0.1cm] node[anchor=south]{$ q $}node[anchor=north]{$ m $}
			(3.1,0) circle[radius=0.1cm] node[anchor=south]{$ q^2 $}node[anchor=north]{$ 2m $};
	\draw (0.7,0) node[anchor=south]{$ q^{-1}$}node[anchor=north]{$ -m$};
	\draw (2.3,0) node[anchor=south]{$ q^{-2}$} node[anchor=north]{$ -2m $};
\end{tikzpicture} & \raisebox{3mm}[0pt][0pt]{$q\neq \pm 1$} & \raisebox{3mm}[0pt][0pt]{\text{Cartan, $C_3$}} \\	
\hline
\raisebox{10mm}[0pt][0pt]{4} &\begin{tikzpicture}
	\draw (0,0)--(1.4,0) (1.6,0)--(3,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
			(1.5,0) circle[radius=0.1cm] node[anchor=south]{$ q$}
			(3.1,0) circle[radius=0.1cm] node[anchor=south]{$ q$};
	\draw (0.7,0) node[anchor=south]{$ q^{-1}$};
	\draw (2.3,0) node[anchor=south]{$ q^{-1}$};
	\draw (0.0,-1.0)--(1.4,-1.0) (1.6,-1.0)--(3.0,-1.0);
	\draw (-0.1,-1.0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
			(1.5,-1.0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
			(3.1,-1.0) circle[radius=0.1cm] node[anchor=south]{$ q$};
	\draw (0.7,-1.1) node[anchor=south]{$ q$};
	\draw (2.3,-1.0) node[anchor=south]{$ q^{-1}$};
	\draw (-0.1,0) node[anchor=north]{$ 1$}
			(1.5,0) node[anchor=north]{$ m$}
			(3.1,0) node[anchor=north]{$ m$};
	\draw (0.7,0) node[anchor=north]{$ -m $};
	\draw (2.3,0) node[anchor=north]{$ -m$};
	\draw (-0.1,-1.0) node[anchor=north]{$ 1$}
			(1.5,-1.0) node[anchor=north]{$ 1$}
			(3.1,-1.0) node[anchor=north]{$ m$};
	\draw (0.7,-1.1) node[anchor=north]{$ -2+m$};
	\draw (2.3,-1.0) node[anchor=north]{$ -m$};
		\end{tikzpicture} & \raisebox{10mm}[0pt][0pt]{$q\neq \pm 1$} & \raisebox{10mm}[0pt][0pt]{\text{super Lie, $A(2,0)$}} \\	
\hline
\raisebox{16mm}[0pt][0pt]{5} &\begin{tikzpicture}
	\draw (0,0)--(1.4,0) (1.6,0)--(3,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
			(1.5,0) circle[radius=0.1cm] node[anchor=south]{$ q^2$}
			(3.1,0) circle[radius=0.1cm] node[anchor=south]{$ q$};
	\draw (0.7,0) node[anchor=south]{$ q^{-2}$};
	\draw (2.3,0) node[anchor=south]{$ q^{-2}$};
	\draw (0.0,-1.0)--(1.4,-1.0) (1.6,-1.0)--(3.0,-1.0);
	\draw (-0.1,-1.0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
			(1.5,-1.0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
			(3.1,-1.0) circle[radius=0.1cm] node[anchor=south]{$ q$};
	\draw (0.7,-1.1) node[anchor=south]{$ q^2$};
	\draw (2.3,-1.0) node[anchor=south]{$ q^{-2}$};
	\draw (0,-2)--(1.4,-2) (1.6,-2)--(3,-2);
	\draw (-0.1,-2) circle[radius=0.1cm] node[anchor=south]{$ q^{2}$}
			(1.5,-2) circle[radius=0.1cm] node[anchor=south]{$ -1$}
			(3.1,-2) circle[radius=0.1cm] node[anchor=south]{$ -q^{-1}$};
	\draw (0.7,-2) node[anchor=south]{$ q^{-2}$};
	\draw (2.3,-2) node[anchor=south]{$ q^{2}$};
\draw (-0.1,0) node[anchor=north]{$ 1$}
			(1.5,0) node[anchor=north]{$ 2m$}
			(3.1,0) node[anchor=north]{$ m$};
	\draw (0.7,0) node[anchor=north]{$ -2m $};
	\draw (2.3,0) node[anchor=north]{$ -2m$};
	\draw (-0.1,-1.0) node[anchor=north]{$ 1$}
			(1.5,-1.0) node[anchor=north]{$ 1$}
			(3.1,-1.0) node[anchor=north]{$ m$};
	\draw (0.7,-1.1) node[anchor=north]{$ -2+2m$};
	\draw (2.3,-1.0) node[anchor=north]{$ -2m$};
	\draw (-0.1,-2) node[anchor=north]{$ 2m$}
			(1.5,-2) node[anchor=north]{$ 1$}
			(3.7,-2) node[anchor=north]{$ -m+1$};
	\draw (0.7,-2) node[anchor=north]{$ -2m $};
	\draw (2.3,-2) node[anchor=north]{$ -2+2m$};
	\end{tikzpicture} 	& \raisebox{16mm}[0pt][0pt]{$\begin{array}{@{}l@{}}q\neq \pm 1,\\ q \not \in \mathbb{G}_4\end{array}$} &
\raisebox{16mm}[0pt][0pt]{\text{super Lie, $B(2,1)$}} \\	
\hline
\raisebox{24mm}[0pt][0pt]{6} & \begin{tikzpicture}
	\draw (0,0)--(1.4,0) (1.6,0)--(3,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
			(1.5,0) circle[radius=0.1cm] node[anchor=south]{$ q$}
			(3.1,0) circle[radius=0.1cm] node[anchor=south]{$ q^2$};
	\draw (0.7,0) node[anchor=south]{$ q^{-1}$};
	\draw (2.3,0) node[anchor=south]{$ q^{-2}$};
	\draw (1.5,-2)--(0,-4.5)--(3,-4.5)--(1.5,-2);
	\draw (1.5,-1.9) circle[radius=0.1cm]
			(-0.1,-4.5) circle[radius=0.1cm]
			(3.1,-4.5) circle[radius=0.1cm];
	\draw (1.5,-2.2) node[anchor=north]{$ -1$};
	\draw (0.3,-4.1) node[anchor=north]{$ q$};
	\draw (2.6,-4.1) node[anchor=north]{$ -1$};
	\draw (0.5,-3.5) node[anchor=west]{$ q^{-1}$};
	\draw (2.4,-3.5) node[anchor=east]{$ q^{2}$};
	\draw (1.6,-4.5) node[anchor=south]{$ q^{-1}$};
\draw (1.5,-1.9) node[anchor=south]{$ 1$}
			(-0.1,-4.5) node[anchor=east]{$ m$}
			(3.1,-4.5) node[anchor=west]{$ 1$};
	\draw (0.6,-3.3) node[anchor=east]{$ -m$};
	\draw (2.3,-3.3) node[anchor=west]{$ 2m-2$};
	\draw (1.5,-4.5) node[anchor=north]{$ -m$};
	\draw (0,-1.0)--(1.4,-1.0) (1.6,-1.0)--(3,-1.0);
	\draw (-0.1,-1.0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
			(1.5,-1.0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
			(3.1,-1.0) circle[radius=0.1cm] node[anchor=south]{$ q^{2}$};
	\draw (0.7,-1.0) node[anchor=south]{$ q$};
	\draw (2.3,-1.0) node[anchor=south]{$ q^{-2}$};
\draw (-0.1,0) node[anchor=north]{$ 1$}
			(1.5,0) node[anchor=north]{$ m$}
			(3.1,0) node[anchor=north]{$ 2m$};
	\draw (0.7,0) node[anchor=north]{$ -m $};
	\draw (2.3,0) node[anchor=north]{$ -2m$};
\draw (-0.1,-1.0) node[anchor=north]{$ 1$}
			(1.5,-1.0) node[anchor=north]{$ 1$}
			(3.1,-1.0) node[anchor=north]{$ 2m$};
	\draw (0.7,-1.0) node[anchor=north]{$ -2+m $};
	\draw (2.3,-1.0) node[anchor=north]{$ -2m$};
	\end{tikzpicture}	&\raisebox{24mm}[0pt][0pt]{$q\neq \pm 1$} & \raisebox{24mm}[0pt][0pt]{\text{super Lie, $C(3)$}} \\	
\hline
\end{tabular}
\end{table}

\begin{table}[h!]\centering\footnotesize \renewcommand{\arraystretch}{0.9}
\begin{tabular}{p{5mm}|p{60mm}|p{21mm}|p{57mm}}
\hline
\raisebox{34mm}[0pt][0pt]{7} & \begin{tikzpicture}
\draw (0,0)--(1.4,0) (1.6,0)--(3,0);
\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
(1.5,0) circle[radius=0.1cm] node[anchor=south]{$ q$}
(3.1,0) circle[radius=0.1cm] node[anchor=south]{$ q^3$};
\draw (0.7,0) node[anchor=south]{$ q^{-1}$};
\draw (2.3,0) node[anchor=south]{$ q^{-3}$};

\draw (1.5,-3)--(0,-5.5)--(3,-5.5)--(1.5,-3);
\draw (1.5,-2.9) circle[radius=0.1cm]
(-0.1,-5.5) circle[radius=0.1cm]
(3.1,-5.5) circle[radius=0.1cm];
\draw (1.5,-3.2) node[anchor=north]{$ -1$};
\draw (0.3,-5.1) node[anchor=north]{$ q$};
\draw (2.6,-5.1) node[anchor=north]{$ -1$};

\draw (0.5,-4.5) node[anchor=west]{$ \;q^{-1}$};
\draw (2.4,-4.5) node[anchor=east]{$ q^{3}$};
\draw (1.6,-5.5) node[anchor=south]{$ q^{-2}$};

\draw (1.5,-2.9) node[anchor=south]{$ 1$}
(-0.1,-5.5) node[anchor=east]{$ m$}
(3.1,-5.5) node[anchor=west]{$ 1$};
\draw (0.6,-4.3) node[anchor=east]{$ -m$};
\draw (2.3,-4.3) node[anchor=west]{$ 3m-2$};
\draw (1.5,-5.5) node[anchor=north]{$ -2m$};	

\draw (0,-1.0)--(1.4,-1.0) (1.6,-1.0)--(3,-1.0);
\draw (-0.1,-1.0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
(1.5,-1.0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
(3.1,-1.0) circle[radius=0.1cm] node[anchor=south]{$ q^{3}$};
\draw (0.7,-1.0) node[anchor=south]{$ q$};
\draw (2.3,-1.0) node[anchor=south]{$ q^{-3}$};

\draw (0,-2.0)--(1.4,-2.0) (1.6,-2.0)--(3,-2.0);
\draw (-0.1,-2.0) circle[radius=0.1cm] node[anchor=south]{$ q^{3}$}
(1.5,-2.0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
(3.1,-2.0) circle[radius=0.1cm] node[anchor=south]{$ -q^{-1}$};
\draw (0.7,-2.0) node[anchor=south]{$ q^{-3}$};
\draw (2.3,-2.0) node[anchor=south]{$ q^{2}$};

\draw (-0.1,0) node[anchor=north]{$ 1$}
(1.5,0) node[anchor=north]{$ m$}
(3.1,0) node[anchor=north]{$ 3m$};
\draw (0.7,0) node[anchor=north]{$ -m $};
\draw (2.3,0) node[anchor=north]{$ -3m$};

\draw (-0.1,-1.0) node[anchor=north]{$ 1$}
(1.5,-1.0) node[anchor=north]{$ 1$}
(3.1,-1.0) node[anchor=north]{$ 3m$};
\draw (0.7,-1.0) node[anchor=north]{$ -2+m $};
\draw (2.3,-1.0) node[anchor=north]{$ -3m$};	

\draw (-0.1,-2.0) node[anchor=north]{$ 3m$}
(1.5,-2.0) node[anchor=north]{$ 1$}
(3.5,-2.0) node[anchor=north]{$ 1-m$};
\draw (0.7,-2.0) node[anchor=north]{$ -3m$};
\draw (2.3,-2.0) node[anchor=north]{$ -2+2m$};
\end{tikzpicture}	& \raisebox{34mm}[0pt][0pt]{$\begin{array}{@{}l@{}}q\neq \pm 1,\\ q \not \in \mathbb{G}_3\end{array}$} &
\raisebox{34mm}[0pt][0pt]{\text{super Lie, $G(3)$}} \\[-1.5mm]
\hline
\raisebox{16mm}[0pt][0pt]{8} & \begin{tikzpicture}
\draw (0,0)--(1.4,0) (1.6,0)--(3,0);
\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ q$}
(1.5,0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
(3.1,0) circle[radius=0.1cm] node[anchor=south]{$ q^{-1}$};
\draw (0.7,0) node[anchor=south]{$ q^{-1}$};
\draw (2.3,0) node[anchor=south]{$ q$};
\draw (0.0,-1.0)--(1.4,-1.0) (1.6,-1.0)--(3.0,-1.0);
\draw (-0.1,-1.0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
(1.5,-1.0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
(3.1,-1.0) circle[radius=0.1cm] node[anchor=south]{$ -1$};
\draw (0.7,-1.1) node[anchor=south]{$ q$};
\draw (2.3,-1.0) node[anchor=south]{$ q^{-1}$};

\draw (0,-2)--(1.4,-2) (1.6,-2)--(3,-2);
\draw (-0.1,-2) circle[radius=0.1cm] node[anchor=south]{$ -1$}
(1.5,-2) circle[radius=0.1cm] node[anchor=south]{$ q$}
(3.1,-2) circle[radius=0.1cm] node[anchor=south]{$ -1$};
\draw (0.7,-2) node[anchor=south]{$ q^{-1}$};
\draw (2.3,-2) node[anchor=south]{$ q^{-1}$};

\draw (0.0,-3.0)--(1.4,-3.0) (1.6,-3.0)--(3.0,-3.0);
\draw (-0.1,-3.0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
(1.5,-3.0) circle[radius=0.1cm] node[anchor=south]{$ q^{-1}$}
(3.1,-3.0) circle[radius=0.1cm] node[anchor=south]{$ -1$};
\draw (0.7,-3.0) node[anchor=south]{$ q$};
\draw (2.3,-3.0) node[anchor=south]{$ q$};

\draw (-0.1,0) node[anchor=north]{$ m$}
(1.5,0) node[anchor=north]{$ 1$}
(3.3,0) node[anchor=north]{$ 2-m$};
\draw (0.6,0) node[anchor=north]{$ -m $};
\draw (2.3,0) node[anchor=north]{$ -2+m$};

\draw (-0.1,-1.0) node[anchor=north]{$ 1$}
(1.5,-1.0) node[anchor=north]{$ 1$}
(3.1,-1.0) node[anchor=north]{$ 1$};
\draw (0.7,-1.1) node[anchor=north]{$ m-2 $};
\draw (2.3,-1.0) node[anchor=north]{$ -m$};

\draw (-0.1,-2) node[anchor=north]{$ 1$}
(1.5,-2) node[anchor=north]{$ m$}
(3.1,-2) node[anchor=north]{$ 1$};
\draw (0.7,-2) node[anchor=north]{$ -m $};
\draw (2.3,-2) node[anchor=north]{$ -m$};	

\draw (-0.3,-3.0) node[anchor=north]{$ 1 $}
(1.5,-3.0) node[anchor=north]{$ \;\;2-m $}
(3.3,-3.0) node[anchor=north]{$ \;1 $};
\draw (0.5,-3.1) node[anchor=north]{$ -2+m $};
\draw (2.5,-3.1) node[anchor=north]{$\;\;\; -2+m $};
\end{tikzpicture} 	& \raisebox{16mm}[0pt][0pt]{$q\neq \pm 1$} & \raisebox{16mm}[0pt][0pt]{\text{super Lie, $A(1,1)$}} \\[-1.5mm]	
\hline
\raisebox{34mm}[0pt][0pt]{$\begin{array}{@{}l@{}}\hphantom{1}9\\ 10\\ 11\end{array}$} & \begin{tikzpicture}
\draw (0,0)--(1.4,0) (1.6,0)--(3,0);
\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ q'$}
(1.5,0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
(3.1,0) circle[radius=0.1cm] node[anchor=south]{$ q''$};
\draw (0.7,0) node[anchor=south]{$ (q')^{-1}$};
\draw (2.3,0) node[anchor=south]{$ (q'')^{-1}$};

\draw (1.5,-3)--(0,-5.5)--(3,-5.5)--(1.5,-3);
\draw (1.5,-2.9) circle[radius=0.1cm]
(-0.1,-5.5) circle[radius=0.1cm]
(3.1,-5.5) circle[radius=0.1cm];
\draw (1.5,-3.2) node[anchor=north]{$ -1$};
\draw (0.3,-5.1) node[anchor=north]{$ -1 $};
\draw (2.6,-5.1) node[anchor=north]{$ -1$};

\draw (0.6,-4.5) node[anchor=west]{$ q'$};
\draw (2.3,-4.5) node[anchor=east]{$ q''$};
\draw (1.6,-5.5) node[anchor=south]{$ q'''$};

\draw (1.5,-2.9) node[anchor=south]{$ 1$}
(-0.1,-5.5) node[anchor=east]{$ 1$}
(3.1,-5.5) node[anchor=west]{$ 1$};
\draw (0.6,-4.3) node[anchor=east]{$ m'-2$};
\draw (2.3,-4.3) node[anchor=west]{$ m''-2$};
\draw (1.5,-5.5) node[anchor=north]{$ m'''-2$};	

\draw (0,-1.0)--(1.4,-1.0) (1.6,-1.0)--(3,-1.0);
\draw (-0.1,-1.0) circle[radius=0.1cm] node[anchor=south]{$ q'$}
(1.5,-1.0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
(3.1,-1.0) circle[radius=0.1cm] node[anchor=south]{$ q'''$};
\draw (0.7,-1.0) node[anchor=south]{$ (q')^{-1}$};
\draw (2.3,-1.0) node[anchor=south]{$ (q''')^{-1}$};

\draw (0,-2.0)--(1.4,-2.0) (1.6,-2.0)--(3,-2.0);
\draw (-0.1,-2.0) circle[radius=0.1cm] node[anchor=south]{$ q''$}
(1.5,-2.0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
(3.1,-2.0) circle[radius=0.1cm] node[anchor=south]{$ q'''$};
\draw (0.7,-2.0) node[anchor=south]{$ (q'')^{-1}$};
\draw (2.3,-2.0) node[anchor=south]{$ (q''')^{-1}$};

\draw (-0.1,0) node[anchor=north]{$ m'$}
(1.5,0) node[anchor=north]{$ 1$}
(3.1,0) node[anchor=north]{$ m''$};
\draw (0.7,0) node[anchor=north]{$ -m' $};
\draw (2.3,0) node[anchor=north]{$ -m''$};

\draw (-0.1,-1.0) node[anchor=north]{$ m'$}
(1.5,-1.0) node[anchor=north]{$ 1$}
(3.1,-1.0) node[anchor=north]{$ m'''$};
\draw (0.7,-1.0) node[anchor=north]{$ -m' $};
\draw (2.3,-1.0) node[anchor=north]{$ -m'''$};	

\draw (-0.1,-2.0) node[anchor=north]{$ m''$}
(1.5,-2.0) node[anchor=north]{$ 1$}
(3.5,-2.0) node[anchor=north]{$ m'''$};
\draw (0.7,-2.0) node[anchor=north]{$ -m''$};
\draw (2.3,-2.0) node[anchor=north]{$ -m'''$};	
\end{tikzpicture}		& \raisebox{34mm}[0pt][0pt]{$\begin{array}{@{}l@{}}q', q'', q'''\neq 1,\\ q' q'' q''' =1\end{array}$} & \raisebox{34mm}[0pt][0pt]{\text{super Lie, $D(2, 1;\alpha$)}, $m' +m''+m''' = 2$} \\[-1.5mm]
\hline
\raisebox{3mm}[0pt][0pt]{12} & 	\begin{tikzpicture}
\draw (0,0)--(1.4,0) (1.6,0)--(3,0);
\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ -\zeta^{-1}$} node[anchor=north]{$ $}
(1.5,0) circle[radius=0.1cm] node[anchor=south]{$ -\zeta^{-1} $}node[anchor=north]{$ $}
(3.1,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta $}node[anchor=north]{$ $};
\draw (0.7,0) node[anchor=south]{$ -\zeta$}node[anchor=north]{$ $};
\draw (2.3,0) node[anchor=south]{$ -\zeta$} node[anchor=north]{$ $};
\end{tikzpicture}
& \raisebox{3mm}[0pt][0pt]{$\zeta \in \mathbb{G}_3$} & \raisebox{3mm}[0pt][0pt]{\text{no solution}}\\[-1.5mm]	
\hline
\raisebox{10mm}[0pt][0pt]{$13'$} &\begin{tikzpicture}
\draw (0,0)--(1.4,0) (1.6,0)--(3,0);
\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta$} node[anchor=north]{$ \frac{2}{3}$}
(1.5,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta $}node[anchor=north]{$ \frac{2}{3}$}
(3.1,0) circle[radius=0.1cm] node[anchor=south]{$ -1 $}node[anchor=north]{$ 1 $};
\draw (0.7,0) node[anchor=south]{$ \zeta^{-1}$}node[anchor=north]{$ -\frac{2}{3}$};
\draw (2.3,0) node[anchor=south]{$ \zeta^{-2}$} node[anchor=north]{$ -\frac{4}{3}$};

\draw (0.0,-1.0)--(1.4,-1.0) (1.6,-1.0)--(3.0,-1.0);
\draw (-0.1,-1.0) circle[radius=0.1cm] node[anchor=south]{$ \zeta$} node[anchor=north]{$ \frac{2}{3}$}
(1.5,-1.0) circle[radius=0.1cm] node[anchor=south]{$ -\zeta^{-1} $}node[anchor=north]{$ \frac{1}{3}$}
(3.1,-1.0) circle[radius=0.1cm] node[anchor=south]{$ -1 $}node[anchor=north]{$ 1$};
\draw (0.7,-1.0) node[anchor=south]{$ \zeta^{-1}$}node[anchor=north]{$ -\frac{2}{3}$};
\draw (2.3,-1.0) node[anchor=south]{$ \zeta^{2}$} node[anchor=north]{$ -\frac{2}{3}$};
\end{tikzpicture} & \raisebox{10mm}[0pt][0pt]{$\zeta \in \mathbb{G}_3$} &\raisebox{10mm}[0pt][0pt]{\text{$m = \frac{1}{3}$}} \\[-1.5mm]
\hline
\raisebox{16mm}[0pt][0pt]{$13''$}
&\begin{tikzpicture}
\draw (0,0)--(1.4,0) (1.6,0)--(3,0);
\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta$} node[anchor=north]{$ \frac{2}{6}$}
(1.5,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta $}node[anchor=north]{$ \frac{2}{6}$}
(3.1,0) circle[radius=0.1cm] node[anchor=south]{$ -1 $}node[anchor=north]{$ 1 $};
\draw (0.7,0) node[anchor=south]{$ \zeta^{-1}$}node[anchor=north]{$ -\frac{2}{6}$};
\draw (2.3,0) node[anchor=south]{$ \zeta^{-2}$} node[anchor=north]{$ -\frac{4}{6}$};

\draw (0.0,-1.0)--(1.4,-1.0) (1.6,-1.0)--(3.0,-1.0);
\draw (-0.1,-1.0) circle[radius=0.1cm] node[anchor=south]{$ \zeta$} node[anchor=north]{$ \frac{2}{6}$}
(1.5,-1.0) circle[radius=0.1cm] node[anchor=south]{$ -\zeta^{-1} $}node[anchor=north]{$ \frac{2}{3}$}
(3.1,-1.0) circle[radius=0.1cm] node[anchor=south]{$ -1 $}node[anchor=north]{$ 1$};
\draw (0.7,-1.0) node[anchor=south]{$ \zeta^{-1}$}node[anchor=north]{$ -\frac{2}{6}$};
\draw (2.3,-1.0) node[anchor=south]{$ \zeta^{2}$} node[anchor=north]{$ -\frac{4}{3}$};

\draw (0,-2)--(1.4,-2) (1.6,-2)--(3,-2);
\draw (-0.1,-2) circle[radius=0.1cm] node[anchor=south]{$ \zeta$} node[anchor=north]{$ \frac{7}{3}$}
(1.5,-2) circle[radius=0.1cm] node[anchor=south]{$ -\zeta^{-1} $}node[anchor=north]{$ \frac{2}{3}$}
(3.1,-2) circle[radius=0.1cm] node[anchor=south]{$ -1 $}node[anchor=north]{$ 1$};
\draw (0.7,-2) node[anchor=south]{$ \zeta^{-1}$}node[anchor=north]{$ -\frac{7}{3}$};
\draw (2.3,-2) node[anchor=south]{$ \zeta^{2}$} node[anchor=north]{$ -\frac{4}{3}$};	

\end{tikzpicture} & \raisebox{16mm}[0pt][0pt]{$\zeta \in \mathbb{G}_6$} &\raisebox{16mm}[0pt][0pt]{\text{$m = \frac{1}{6}$}} \\[-1.5mm]
\hline
\end{tabular}
\end{table}

\begin{table}[h!]\centering\footnotesize \renewcommand{\arraystretch}{1.0}
\begin{tabular}{p{5mm}|p{81mm}|p{15mm}|p{42mm}}
\hline
\raisebox{10mm}[0pt][0pt]{14} & \begin{tikzpicture}
\draw (0,0)--(1.4,0) (1.6,0)--(3,0);
\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
(1.5,0) circle[radius=0.1cm] node[anchor=south]{$ -\zeta^{-1}$}
(3.1,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta $};
\draw (0.7,0) node[anchor=south]{$-\zeta $};
\draw (2.3,0) node[anchor=south]{$ -\zeta $};

\draw (4.2,0)--(5.6,0) (5.8,0)--(7.2,0);
\draw (4.1,0) circle[radius=0.1cm] node[anchor=south]{$ -1$} node[anchor=north]{$ $}
(5.7,0) circle[radius=0.1cm] node[anchor=south]{$ -1 $}node[anchor=north]{$ $}
(7.3,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta $}node[anchor=north]{$ $};
\draw (4.9,0) node[anchor=south]{$ -\zeta^{-1}$}node[anchor=north]{$ $};
\draw (6.5,0) node[anchor=south]{$ -\zeta$} node[anchor=north]{$ $};	

\draw (0,-1.0)--(1.4,-1.0) (1.6,-1.0)--(3,-1.0);
\draw (-0.1,-1.0) circle[radius=0.1cm] node[anchor=south]{$ -\zeta^{-1}$}
(1.5,-1.0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
(3.1,-1.0) circle[radius=0.1cm] node[anchor=south]{$ \zeta^{-1} $};
\draw (0.7,-1.0) node[anchor=south]{$ -\zeta $};
\draw (2.3,-1.0) node[anchor=south]{$ -\zeta^{-1} $};
\end{tikzpicture}	& \raisebox{10mm}[0pt][0pt]{$\zeta \in \mathbb{G}_3$} & \raisebox{10mm}[0pt][0pt]{\text{no solution}} \\	
\hline
\raisebox{20mm}[0pt][0pt]{15} & \begin{tikzpicture}
	\draw (0,0)--(1.4,0) (1.6,0)--(3,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ -1$} node[anchor=north]{$ 1$}
			(1.5,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta$} node[anchor=north]{$ \frac{2}{3}$}
			(3.1,0) circle[radius=0.1cm] node[anchor=south]{$ -1 $} node[anchor=north]{$ 1$};
	\draw (0.7,0) node[anchor=south]{$ \zeta^{-1}$}node[anchor=north]{$ -\frac{2}{3}$} ;
	\draw (2.3,0) node[anchor=south]{$ \zeta $} node[anchor=north]{$ -\frac{4}{3}$};
	
	\draw (5.5,0)--(4,-2.5)--(7,-2.5)--(5.5,0);
	\draw (5.5,0.1) circle[radius=0.1cm]
			(3.9,-2.5) circle[radius=0.1cm]
			(7.1,-2.5) circle[radius=0.1cm];
	\draw (5.5,-0.2) node[anchor=north]{$ -1$};
	\draw (4.3,-2.1) node[anchor=north]{$ \zeta$};
	\draw (6.6,-2.1) node[anchor=north]{$ \zeta $};
	
	\draw (4.5,-1.5) node[anchor=west]{$ \zeta^{-1}$};
	\draw (6.4,-1.5) node[anchor=east]{$ \zeta^{-1}$};
	\draw (5.6,-2.5) node[anchor=south]{$ \zeta^{-1}$};
	
\draw (5.5,0.1) node[anchor=south]{$ 1$}
			(3.9,-2.5) node[anchor=east]{$ \frac{2}{3}$}
			(7.1,-2.5) node[anchor=west]{$ \frac{2}{3}$};
	\draw (4.6,-1.3) node[anchor=east]{$ -\frac{2}{3}$};
	\draw (6.3,-1.3) node[anchor=west]{$ -\frac{2}{3}$};
	\draw (5.5,-2.5) node[anchor=north]{$ -\frac{2}{3}$};
	
\draw (0,-1.0)--(1.4,-1.0) (1.6,-1.0)--(3,-1.0);
	\draw (-0.1,-1.0) circle[radius=0.1cm] node[anchor=south]{$ -1$} node[anchor=north]{$ 1$}
			(1.5,-1.0) circle[radius=0.1cm] node[anchor=south]{$ -1$} node[anchor=north]{$ 1$}
			(3.1,-1.0) circle[radius=0.1cm] node[anchor=south]{$ -1 $} node[anchor=north]{$ 1$};
	\draw (0.7,-1.0) node[anchor=south]{$ \zeta$} node[anchor=north]{$ -\frac{4}{3}$};
	\draw (2.3,-1.0) node[anchor=south]{$ \zeta$}node[anchor=north]{$ -\frac{4}{3}$};
	
	\draw (0,-2.0)--(1.4,-2.0) (1.6,-2.0)--(3,-2.0);
	\draw (-0.1,-2.0) circle[radius=0.1cm] node[anchor=south]{$ -1$}node[anchor=north]{$ 1$}
			(1.5,-2.0) circle[radius=0.1cm] node[anchor=south]{$ -\zeta^{-1}$} node[anchor=north]{$ \frac{1}{3}$}
			(3.1,-2.0) circle[radius=0.1cm] node[anchor=south]{$ -1$}node[anchor=north]{$ 1$};
	\draw (0.7,-2.0) node[anchor=south]{$ \zeta^{-1}$} node[anchor=north]{$ -\frac{2}{3}$};
	\draw (2.3,-2.0) node[anchor=south]{$ \zeta^{-1}$} node[anchor=north]{$ -\frac{2}{3}$};
	
	\end{tikzpicture}	& \raisebox{20mm}[0pt][0pt]{$\zeta \in \mathbb{G}_3$} & \raisebox{20mm}[0pt][0pt]{$r = \frac{1}{3}$} \\[-1mm]
\hline
\raisebox{24mm}[0pt][0pt]{16} & \begin{tikzpicture}
	\draw (0,0)--(1.4,0) (1.6,0)--(3,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ -1$} node[anchor=north]{$ 1$}
			(1.5,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta $}node[anchor=north]{$ \frac{2}{3}$}
			(3.1,0) circle[radius=0.1cm] node[anchor=south]{$ -\zeta $}node[anchor=north]{$ \frac{5}{3}$};
	\draw (0.7,0) node[anchor=south]{$ \zeta^{-1}$} node[anchor=north]{$ -\frac{2}{3}$};
	\draw (2.3,0) node[anchor=south]{$ -\zeta^{-1}$} node[anchor=north]{$- \frac{5}{3}$};
	
	\draw (5.5,0)--(4,-2.5)--(7,-2.5)--(5.5,0);
	\draw (5.5,0.1) circle[radius=0.1cm]
			(3.9,-2.5) circle[radius=0.1cm]
			(7.1,-2.5) circle[radius=0.1cm];
	\draw (5.5,-0.2) node[anchor=north]{$ -1$};
	\draw (4.3,-2.1) node[anchor=north]{$ \zeta$};
	\draw (6.6,-2.1) node[anchor=north]{$ -1$};
	
	\draw (4.5,-1.5) node[anchor=west]{$ {-1}$};
	\draw (6.4,-1.5) node[anchor=east]{$ -\zeta$};
	\draw (5.6,-2.5) node[anchor=south]{$ \zeta^{-1}$};
	
\draw (5.5,0.1) node[anchor=south]{$ 1$}
			(3.9,-2.5) node[anchor=east]{$ \frac{2}{3}$}
			(7.1,-2.5) node[anchor=west]{$ 1$};
	\draw (4.6,-1.3) node[anchor=east]{$ -1$};
	\draw (6.3,-1.3) node[anchor=west]{$ -\frac{1}{3}$};
	\draw (5.5,-2.5) node[anchor=north]{$ -\frac{2}{3}$};
	
\draw (0,-1.5)--(1.4,-1.5) (1.6,-1.5)--(3,-1.5);
	\draw (-0.1,-1.5) circle[radius=0.1cm] node[anchor=south]{$ -1$} node[anchor=north]{$1$}
			(1.5,-1.5) circle[radius=0.1cm] node[anchor=south]{$ -1$}node[anchor=north]{$ 1$}
			(3.1,-1.5) circle[radius=0.1cm] node[anchor=south]{$ -\zeta$}node[anchor=north]{$ \frac{5}{3}$};
	\draw (0.7,-1.5) node[anchor=south]{$ \zeta$}node[anchor=north]{$ -\frac{4}{3}$};
	\draw (2.3,-1.5) node[anchor=south]{$ -\zeta^{-1}$}node[anchor=north]{$-\frac{5}{3}$};
	
	\draw (0,-3.5)--(1.4,-3.5) (1.6,-3.5)--(3,-3.5);
	\draw (-0.1,-3.5) circle[radius=0.1cm] node[anchor=south]{$ \zeta $} node[anchor=north]{$ \frac{2}{3}$}
			(1.5,-3.5) circle[radius=0.1cm] node[anchor=south]{$ -1$} node[anchor=north]{$ 1$}
			(3.1,-3.5) circle[radius=0.1cm] node[anchor=south]{$ -\zeta$}node[anchor=north]{$ \frac{5}{3}$};
	\draw (0.7,-3.5) node[anchor=south]{$ -1$} node[anchor=north]{$ -1$};
	\draw (2.3,-3.5) node[anchor=south]{$ -\zeta^{-1}$}node[anchor=north]{$ -\frac{5}{3}$};
	
	\draw (4.2,-3.5)--(5.6,-3.5) (5.8,-3.5)--(7.2,-3.5);
	\draw (4.1,-3.5) circle[radius=0.1cm] node[anchor=south]{$ \zeta$} node[anchor=north]{$ \frac{2}{3}$}
		(5.7,-3.5) circle[radius=0.1cm] node[anchor=south]{$ -\zeta $}node[anchor=north]{$ \frac{5}{3}$}
			(7.3,-3.5) circle[radius=0.1cm] node[anchor=south]{$ -\zeta $}node[anchor=north]{$ \frac{5}{3}$};
	\draw (4.9,-3.5) node[anchor=south]{$ -\zeta^{-1}$}node[anchor=north]{$ -\frac{5}{3}$};
	\draw (6.5,-3.5) node[anchor=south]{$ -\zeta^{-1}$} node[anchor=north]{$ -\frac{5}{3}$};
	\end{tikzpicture}	& \raisebox{24mm}[0pt][0pt]{$\zeta \in \mathbb{G}_3$} & \raisebox{24mm}[0pt][0pt]{$r = \frac{5}{6}$} \\	
	\hline
\raisebox{37mm}[0pt][0pt]{17} & \begin{tikzpicture}
	\draw (0,0)--(1.4,0) (1.6,0)--(3,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
			(1.5,0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
			(3.1,0) circle[radius=0.1cm] node[anchor=south]{$ -1$};
	\draw (0.7,0) node[anchor=south]{$ -1$};
	\draw (2.3,0) node[anchor=south]{$ \zeta $};
		
\draw (5.5,0)--(4,-2.5)--(7,-2.5)--(5.5,0);
	\draw (5.5,0.1) circle[radius=0.1cm]
			(3.9,-2.5) circle[radius=0.1cm]
			(7.1,-2.5) circle[radius=0.1cm];
	\draw (5.5,-0.2) node[anchor=north]{$ \zeta$};
	\draw (4.3,-2.1) node[anchor=north]{$ -\zeta$};
	\draw (6.6,-2.1) node[anchor=north]{$ -1$};
	
	\draw (4.5,-1.5) node[anchor=west]{$ -\zeta^{-1}$};
	\draw (6.4,-1.5) node[anchor=east]{$ \zeta^{-1}$};
	\draw (5.6,-2.5) node[anchor=south]{$ -\zeta^{-1}$};
	
	\draw (0,-1.5)--(1.4,-1.5) (1.6,-1.5)--(3,-1.5);
	\draw (-0.1,-1.5) circle[radius=0.1cm] node[anchor=south]{$ -1$}
			(1.5,-1.5) circle[radius=0.1cm] node[anchor=south]{$ \zeta $}
			(3.1,-1.5) circle[radius=0.1cm] node[anchor=south]{$ -1$};
	\draw (0.7,-1.5) node[anchor=south]{$ -1 $};
	\draw (2.3,-1.5) node[anchor=south]{$ \zeta^{-1}$};
	
	\draw (0,-3.5)--(1.4,-3.5) (1.6,-3.5)--(3,-3.5);
	\draw (-0.1,-3.5) circle[radius=0.1cm] node[anchor=south]{$ -1$}
			(1.5,-3.5) circle[radius=0.1cm] node[anchor=south]{$ -1$}
			(3.1,-3.5) circle[radius=0.1cm] node[anchor=south]{$ -1$};
	\draw (0.7,-3.5) node[anchor=south]{$ \zeta $};
	\draw (2.3,-3.5) node[anchor=south]{$ -\zeta $};
	
	\draw (4.2,-3.5)--(5.6,-3.5) (5.8,-3.5)--(7.2,-3.5);
	\draw (4.1,-3.5) circle[radius=0.1cm] node[anchor=south]{$ -1$} node[anchor=north]{$ $}
		(5.7,-3.5) circle[radius=0.1cm] node[anchor=south]{$ -\zeta $}node[anchor=north]{$ $}
			(7.3,-3.5) circle[radius=0.1cm] node[anchor=south]{$ -1 $}node[anchor=north]{$ $};
	\draw (4.9,-3.5) node[anchor=south]{$ \zeta$}node[anchor=north]{$ $};
	\draw (6.5,-3.5) node[anchor=south]{$ -\zeta^{-1}$} node[anchor=north]{$ $};	
	
	\draw (0,-5.0)--(1.4,-5.0) (1.6,-5.0)--(3,-5.0);
	\draw (-0.1,-5.0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
			(1.5,-5.0) circle[radius=0.1cm] node[anchor=south]{$ \zeta^{-1}$}
			(3.1,-5.0) circle[radius=0.1cm] node[anchor=south]{$ -1 $};
	\draw (0.7,-5.0) node[anchor=south]{$ \zeta^{-1}$};
	\draw (2.3,-5.0) node[anchor=south]{$ -\zeta^{-1}$};

	\draw (5.5,-4.5)--(4,-7.0)--(7,-7.0)--(5.5,-4.5);
	\draw (5.5,-4.4) circle[radius=0.1cm]
			(3.9,-7.0) circle[radius=0.1cm]
			(7.1,-7.0) circle[radius=0.1cm];
	\draw (5.5,-4.7) node[anchor=north]{$ -1$};
	\draw (4.3,-6.6) node[anchor=north]{$ -1$};
	\draw (6.6,-6.6) node[anchor=north]{$ \zeta$};
	
	\draw (4.5,-6.0) node[anchor=west]{$ -1$};
	\draw (6.4,-6.0) node[anchor=east]{$ \zeta^{-1}$};
	\draw (5.6,-7.0) node[anchor=south]{$ -\zeta$};

	\draw (0,-6.0)--(1.4,-6.0) (1.6,-6.0)--(3,-6.0);
	\draw (-0.1,-6.0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
			(1.5,-6.0) circle[radius=0.1cm] node[anchor=south]{$ \zeta $}
			(3.1,-6.0) circle[radius=0.1cm] node[anchor=south]{$ -1$};
	\draw (0.7,-6.0) node[anchor=south]{$ \zeta^{-1}$};
	\draw (2.3,-6.0) node[anchor=south]{$ -\zeta$};
	
	\draw (0,-7.0)--(1.4,-7.0) (1.6,-7.0)--(3,-7.0);
	\draw (-0.1,-7.0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
			(1.5,-7.0) circle[radius=0.1cm] node[anchor=south]{$ -1$}
			(3.1,-7.0) circle[radius=0.1cm] node[anchor=south]{$ \zeta^{-1}$};
	\draw (0.7,-7.0) node[anchor=south]{$ -1$};
	\draw (2.3,-7.0) node[anchor=south]{$ -\zeta^{-1}$};
	
	\end{tikzpicture}	& \raisebox{37mm}[0pt][0pt]{$\zeta \in \mathbb{G}_3$} & \raisebox{37mm}[0pt][0pt]{\text{no solution}} \\[1mm]	
	\hline
\raisebox{3mm}[0pt][0pt]{18} &\begin{tikzpicture}
	\draw (0,0)--(1.4,0) (1.6,0)--(3,0);
	\draw (-0.1,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta$} node[anchor=north]{$ \frac{16}{9}$}
			(1.5,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta $}node[anchor=north]{$ \frac{16}{9}$}
			(3.1,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta^{-3} $}node[anchor=north]{$ \frac{2}{3} $};
	\draw (0.7,0) node[anchor=south]{$ \zeta^{-1}$}node[anchor=north]{$ -\frac{16}{9}$};
	\draw (2.3,0) node[anchor=south]{$ \zeta^{-1}$} node[anchor=north]{$-\frac{16}{9} $};
	
	\draw (4.2,0)--(5.6,0) (5.8,0)--(7.2,0);
	\draw (4.1,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta$} node[anchor=north]{$ \frac{16}{9}$}
		(5.7,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta^{-4} $}node[anchor=north]{$ \frac{8}{9}$}
			(7.3,0) circle[radius=0.1cm] node[anchor=south]{$ \zeta^{-3} $}node[anchor=north]{$ \frac{2}{3}$};
	\draw (4.9,0) node[anchor=south]{$ \zeta^{-1}$}node[anchor=north]{$ -\frac{16}{9}$};
	\draw (6.5,0) node[anchor=south]{$ \zeta^{4}$} node[anchor=north]{$ -\frac{8}{9}$};
	\end{tikzpicture} & \raisebox{3mm}[0pt][0pt]{$\zeta \in \mathbb{G}_9$} & \raisebox{3mm}[0pt][0pt]{$r=\frac{8}{9}$} \\
\hline
\end{tabular}
